A Unified Framework for Identifiability Analysis in Bilinear Inverse Problems with Applications to Subspace and Sparsity Models

Bilinear inverse problems (BIPs), the resolution of two vectors given their image under a bilinear mapping, arise in many applications. Without further constraints, BIPs are usually ill-posed. In practice, properties of natural signals are exploited to solve BIPs. For example, subspace constraints or sparsity constraints are imposed to reduce the search space. These approaches have shown some success in practice. However, there are few results on uniqueness in BIPs. For most BIPs, the fundamental question of under what condition the problem admits a unique solution, is yet to be answered. For example, blind gain and phase calibration (BGPC) is a structured bilinear inverse problem, which arises in many applications, including inverse rendering in computational relighting (albedo estimation with unknown lighting), blind phase and gain calibration in sensor array processing, and multichannel blind deconvolution (MBD). It is interesting to study the uniqueness of such problems. In this paper, we define identifiability of a BIP up to a group of transformations. We derive necessary and sufficient conditions for such identifiability, i.e., the conditions under which the solutions can be uniquely determined up to the transformation group. Applying these results to BGPC, we derive sufficient conditions for unique recovery under several scenarios, including subspace, joint sparsity, and sparsity models. For BGPC with joint sparsity or sparsity constraints, we develop a procedure to compute the relevant transformation groups. We also give necessary conditions in the form of tight lower bounds on sample complexities, and demonstrate the tightness of these bounds by numerical experiments. The results for BGPC not only demonstrate the application of the proposed general framework for identifiability analysis, but are also of interest in their own right.

==> 2dperiodic.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=2.5in,
height=2in,
axis on top,
scale only axis,
xmin=0.5,
xmax=8,
y dir=reverse,
ymin=0.5,
ymax=6.5,
hide axis,
name=plot1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=6.5,ymin=0.5,ymax=6.5] {2dperiodic-1.png};
\addplot [color=white,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
8	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
6.5	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
6.5	1.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
6.5	2.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
6.5	3.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
6.5	4.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
6.5	5.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
6.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	6.5\\
};
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
axis on top,
scale only axis,
xmin=0.5,
xmax=6.5,
y dir=reverse,
ymin=0.5,
ymax=6.5,
hide axis,
at=(plot1.right of south east),
anchor=left of south west
]
\addplot [forget plot] graphics [xmin=0.5,xmax=6.5,ymin=0.5,ymax=6.5] {2dperiodic-2.png};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
6.5	0.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	0.5\\
0.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	1.5\\
6.5	1.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1.5	0.5\\
1.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	2.5\\
6.5	2.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
2.5	0.5\\
2.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	3.5\\
6.5	3.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
3.5	0.5\\
3.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	4.5\\
6.5	4.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
4.5	0.5\\
4.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
6.5	5.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.5	6.5\\
6.5	6.5\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
6.5	0.5\\
6.5	6.5\\
};
\end{axis}
\end{tikzpicture}%

==> ptjs.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 

\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=3in,
height=3in,
axis on top,
scale only axis,
xmin=0.5,
xmax=9.5,
xlabel={$N$},
y dir=reverse,
ymin=0.5,
ymax=9.5,
ylabel={$s$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=9.5,ymin=0.5,ymax=9.5] {ptjs-1.png};
\addplot [color=white,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.6\\
1.61	1.61\\
1.62	1.62\\
1.63	1.63\\
1.64	1.64\\
1.65	1.65\\
1.66	1.66\\
1.67	1.67\\
1.68	1.68\\
1.69	1.69\\
1.7	1.7\\
1.71	1.71\\
1.72	1.72\\
1.73	1.73\\
1.74	1.74\\
1.75	1.75\\
1.76	1.76\\
1.77	1.77\\
1.78	1.78\\
1.79	1.79\\
1.8	1.8\\
1.81	1.81\\
1.82	1.82\\
1.83	1.83\\
1.84	1.84\\
1.85	1.85\\
1.86	1.86\\
1.87	1.87\\
1.88	1.88\\
1.89	1.89\\
1.9	1.9\\
1.91	1.91\\
1.92	1.92\\
1.93	1.93\\
1.94	1.94\\
1.95	1.95\\
1.96	1.96\\
1.97	1.97\\
1.98	1.98\\
1.99	1.99\\
2	2\\
2.01	2.01\\
2.02	2.02\\
2.03	2.03\\
2.04	2.04\\
2.05	2.05\\
2.06	2.06\\
2.07	2.07\\
2.08	2.08\\
2.09	2.09\\
2.1	2.1\\
2.11	2.11\\
2.12	2.12\\
2.13	2.13\\
2.14	2.14\\
2.15	2.15\\
2.16	2.16\\
2.17	2.17\\
2.18	2.18\\
2.19	2.19\\
2.2	2.2\\
2.21	2.21\\
2.22	2.22\\
2.23	2.23\\
2.24	2.24\\
2.25	2.25\\
2.26	2.26\\
2.27	2.27\\
2.28	2.28\\
2.29	2.29\\
2.3	2.3\\
2.31	2.31\\
2.32	2.32\\
2.33	2.33\\
2.34	2.34\\
2.35	2.35\\
2.36	2.36\\
2.37	2.37\\
2.38	2.38\\
2.39	2.39\\
2.4	2.4\\
2.41	2.41\\
2.42	2.42\\
2.43	2.43\\
2.44	2.44\\
2.45	2.45\\
2.46	2.46\\
2.47	2.47\\
2.48	2.48\\
2.49	2.49\\
2.5	2.5\\
2.51	2.51\\
2.52	2.52\\
2.53	2.53\\
2.54	2.54\\
2.55	2.55\\
2.56	2.56\\
2.57	2.57\\
2.58	2.58\\
2.59	2.59\\
2.6	2.6\\
2.61	2.61\\
2.62	2.62\\
2.63	2.63\\
2.64	2.64\\
2.65	2.65\\
2.66	2.66\\
2.67	2.67\\
2.68	2.68\\
2.69	2.69\\
2.7	2.7\\
2.71	2.71\\
2.72	2.72\\
2.73	2.73\\
2.74	2.74\\
2.75	2.75\\
2.76	2.76\\
2.77	2.77\\
2.78	2.78\\
2.79	2.79\\
2.8	2.8\\
2.81	2.81\\
2.82	2.82\\
2.83	2.83\\
2.84	2.84\\
2.85	2.85\\
2.86	2.86\\
2.87	2.87\\
2.88	2.88\\
2.89	2.89\\
2.9	2.9\\
2.91	2.91\\
2.92	2.92\\
2.93	2.93\\
2.94	2.94\\
2.95	2.95\\
2.96	2.96\\
2.97	2.97\\
2.98	2.98\\
2.99	2.99\\
3	3\\
3.01	3.01\\
3.02	3.02\\
3.03	3.03\\
3.04	3.04\\
3.05	3.05\\
3.06	3.06\\
3.07	3.07\\
3.08	3.08\\
3.09	3.09\\
3.1	3.1\\
3.11	3.11\\
3.12	3.12\\
3.13	3.13\\
3.14	3.14\\
3.15	3.15\\
3.16	3.16\\
3.17	3.17\\
3.18	3.18\\
3.19	3.19\\
3.2	3.2\\
3.21	3.21\\
3.22	3.22\\
3.23	3.23\\
3.24	3.24\\
3.25	3.25\\
3.26	3.26\\
3.27	3.27\\
3.28	3.28\\
3.29	3.29\\
3.3	3.3\\
3.31	3.31\\
3.32	3.32\\
3.33	3.33\\
3.34	3.34\\
3.35	3.35\\
3.36	3.36\\
3.37	3.37\\
3.38	3.38\\
3.39	3.39\\
3.4	3.4\\
3.41	3.41\\
3.42	3.42\\
3.43	3.43\\
3.44	3.44\\
3.45	3.45\\
3.46	3.46\\
3.47	3.47\\
3.48	3.48\\
3.49	3.49\\
3.5	3.5\\
3.51	3.51\\
3.52	3.52\\
3.53	3.53\\
3.54	3.54\\
3.55	3.55\\
3.56	3.56\\
3.57	3.57\\
3.58	3.58\\
3.59	3.59\\
3.6	3.6\\
3.61	3.61\\
3.62	3.62\\
3.63	3.63\\
3.64	3.64\\
3.65	3.65\\
3.66	3.66\\
3.67	3.67\\
3.68	3.68\\
3.69	3.69\\
3.7	3.7\\
3.71	3.71\\
3.72	3.72\\
3.73	3.73\\
3.74	3.74\\
3.75	3.75\\
3.76	3.76\\
3.77	3.77\\
3.78	3.78\\
3.79	3.79\\
3.8	3.8\\
3.81	3.81\\
3.82	3.82\\
3.83	3.83\\
3.84	3.84\\
3.85	3.85\\
3.86	3.86\\
3.87	3.87\\
3.88	3.88\\
3.89	3.89\\
3.9	3.9\\
3.91	3.91\\
3.92	3.92\\
3.93	3.93\\
3.94	3.94\\
3.95	3.95\\
3.96	3.96\\
3.97	3.97\\
3.98	3.98\\
3.99	3.99\\
4	4\\
4.01	4.01\\
4.02	4.02\\
4.03	4.03\\
4.04	4.04\\
4.05	4.05\\
4.06	4.06\\
4.07	4.07\\
4.08	4.08\\
4.09	4.09\\
4.1	4.1\\
4.11	4.11\\
4.12	4.12\\
4.13	4.13\\
4.14	4.14\\
4.15	4.15\\
4.16	4.16\\
4.17	4.17\\
4.18	4.18\\
4.19	4.19\\
4.2	4.2\\
4.21	4.21\\
4.22	4.22\\
4.23	4.23\\
4.24	4.24\\
4.25	4.25\\
4.26	4.26\\
4.27	4.27\\
4.28	4.28\\
4.29	4.29\\
4.3	4.3\\
4.31	4.31\\
4.32	4.32\\
4.33	4.33\\
4.34	4.34\\
4.35	4.35\\
4.36	4.36\\
4.37	4.37\\
4.38	4.38\\
4.39	4.39\\
4.4	4.4\\
4.41	4.41\\
4.42	4.42\\
4.43	4.43\\
4.44	4.44\\
4.45	4.45\\
4.46	4.46\\
4.47	4.47\\
4.48	4.48\\
4.49	4.49\\
4.5	4.5\\
4.51	4.51\\
4.52	4.52\\
4.53	4.53\\
4.54	4.54\\
4.55	4.55\\
4.56	4.56\\
4.57	4.57\\
4.58	4.58\\
4.59	4.59\\
4.6	4.6\\
4.61	4.61\\
4.62	4.62\\
4.63	4.63\\
4.64	4.64\\
4.65	4.65\\
4.66	4.66\\
4.67	4.67\\
4.68	4.68\\
4.69	4.69\\
4.7	4.7\\
4.71	4.71\\
4.72	4.72\\
4.73	4.73\\
4.74	4.74\\
4.75	4.75\\
4.76	4.76\\
4.77	4.77\\
4.78	4.78\\
4.79	4.79\\
4.8	4.8\\
4.81	4.81\\
4.82	4.82\\
4.83	4.83\\
4.84	4.84\\
4.85	4.85\\
4.86	4.86\\
4.87	4.87\\
4.88	4.88\\
4.89	4.89\\
4.9	4.9\\
4.91	4.91\\
4.92	4.92\\
4.93	4.93\\
4.94	4.94\\
4.95	4.95\\
4.96	4.96\\
4.97	4.97\\
4.98	4.98\\
4.99	4.99\\
5	5\\
5.01	5.01\\
5.02	5.02\\
5.03	5.03\\
5.04	5.04\\
5.05	5.05\\
5.06	5.06\\
5.07	5.07\\
5.08	5.08\\
5.09	5.09\\
5.1	5.1\\
5.11	5.11\\
5.12	5.12\\
5.13	5.13\\
5.14	5.14\\
5.15	5.15\\
5.16	5.16\\
5.17	5.17\\
5.18	5.18\\
5.19	5.19\\
5.2	5.2\\
5.21	5.21\\
5.22	5.22\\
5.23	5.23\\
5.24	5.24\\
5.25	5.25\\
5.26	5.26\\
5.27	5.27\\
5.28	5.28\\
5.29	5.29\\
5.3	5.3\\
5.31	5.31\\
5.32	5.32\\
5.33	5.33\\
5.34	5.34\\
5.35	5.35\\
5.36	5.36\\
5.37	5.37\\
5.38	5.38\\
5.39	5.39\\
5.4	5.4\\
5.41	5.41\\
5.42	5.42\\
5.43	5.43\\
5.44	5.44\\
5.45	5.45\\
5.46	5.46\\
5.47	5.47\\
5.48	5.48\\
5.49	5.49\\
5.5	5.5\\
5.51	5.51\\
5.52	5.52\\
5.53	5.53\\
5.54	5.54\\
5.55	5.55\\
5.56	5.56\\
5.57	5.57\\
5.58	5.58\\
5.59	5.59\\
5.6	5.6\\
5.61	5.61\\
5.62	5.62\\
5.63	5.63\\
5.64	5.64\\
5.65	5.65\\
5.66	5.66\\
5.67	5.67\\
5.68	5.68\\
5.69	5.69\\
5.7	5.7\\
5.71	5.71\\
5.72	5.72\\
5.73	5.73\\
5.74	5.74\\
5.75	5.75\\
5.76	5.76\\
5.77	5.77\\
5.78	5.78\\
5.79	5.79\\
5.8	5.8\\
5.81	5.81\\
5.82	5.82\\
5.83	5.83\\
5.84	5.84\\
5.85	5.85\\
5.86	5.86\\
5.87	5.87\\
5.88	5.88\\
5.89	5.89\\
5.9	5.9\\
5.91	5.91\\
5.92	5.92\\
5.93	5.93\\
5.94	5.94\\
5.95	5.95\\
5.96	5.96\\
5.97	5.97\\
5.98	5.98\\
5.99	5.99\\
6	6\\
6.01	6.01\\
6.02	6.02\\
6.03	6.03\\
6.04	6.04\\
6.05	6.05\\
6.06	6.06\\
6.07	6.07\\
6.08	6.08\\
6.09	6.09\\
6.1	6.1\\
6.11	6.11\\
6.12	6.12\\
6.13	6.13\\
6.14	6.14\\
6.15	6.15\\
6.16	6.16\\
6.17	6.17\\
6.18	6.18\\
6.19	6.19\\
6.2	6.2\\
6.21	6.21\\
6.22	6.22\\
6.23	6.23\\
6.24	6.24\\
6.25	6.25\\
6.26	6.26\\
6.27	6.27\\
6.28	6.28\\
6.29	6.29\\
6.3	6.3\\
6.31	6.31\\
6.32	6.32\\
6.33	6.33\\
6.34	6.34\\
6.35	6.35\\
6.36	6.36\\
6.37	6.37\\
6.38	6.38\\
6.39	6.39\\
6.4	6.4\\
6.41	6.41\\
6.42	6.42\\
6.43	6.43\\
6.44	6.44\\
6.45	6.45\\
6.46	6.46\\
6.47	6.47\\
6.48	6.48\\
6.49	6.49\\
6.5	6.5\\
6.51	6.51\\
6.52	6.52\\
6.53	6.53\\
6.54	6.54\\
6.55	6.55\\
6.56	6.56\\
6.57	6.57\\
6.58	6.58\\
6.59	6.59\\
6.6	6.6\\
6.61	6.61\\
6.62	6.62\\
6.63	6.63\\
6.64	6.64\\
6.65	6.65\\
6.66	6.66\\
6.67	6.67\\
6.68	6.68\\
6.69	6.69\\
6.7	6.7\\
6.71	6.71\\
6.72	6.72\\
6.73	6.73\\
6.74	6.74\\
6.75	6.75\\
6.76	6.76\\
6.77	6.77\\
6.78	6.78\\
6.79	6.79\\
6.8	6.8\\
6.81	6.81\\
6.82	6.82\\
6.83	6.83\\
6.84	6.84\\
6.85	6.85\\
6.86	6.86\\
6.87	6.87\\
6.88	6.88\\
6.89	6.89\\
6.9	6.9\\
6.91	6.91\\
6.92	6.92\\
6.93	6.93\\
6.94	6.94\\
6.95	6.95\\
6.96	6.96\\
6.97	6.97\\
6.98	6.98\\
6.99	6.99\\
7	7\\
7.01	7.01\\
7.02	7.02\\
7.03	7.03\\
7.04	7.04\\
7.05	7.05\\
7.06	7.06\\
7.07	7.07\\
7.08	7.08\\
7.09	7.09\\
7.1	7.1\\
7.11	7.11\\
7.12	7.12\\
7.13	7.13\\
7.14	7.14\\
7.15	7.15\\
7.16	7.16\\
7.17	7.17\\
7.18	7.18\\
7.19	7.19\\
7.2	7.2\\
7.21	7.21\\
7.22	7.22\\
7.23	7.23\\
7.24	7.24\\
7.25	7.25\\
7.26	7.26\\
7.27	7.27\\
7.28	7.28\\
7.29	7.29\\
7.3	7.3\\
7.31	7.31\\
7.32	7.32\\
7.33	7.33\\
7.34	7.34\\
7.35	7.35\\
7.36	7.36\\
7.37	7.37\\
7.38	7.38\\
7.39	7.39\\
7.4	7.4\\
7.41	7.41\\
7.42	7.42\\
7.43	7.43\\
7.44	7.44\\
7.45	7.45\\
7.46	7.46\\
7.47	7.47\\
7.48	7.48\\
7.49	7.49\\
7.5	7.5\\
7.51	7.51\\
7.52	7.52\\
7.53	7.53\\
7.54	7.54\\
7.55	7.55\\
7.56	7.56\\
7.57	7.57\\
7.58	7.58\\
7.59	7.59\\
7.6	7.6\\
7.61	7.61\\
7.62	7.62\\
7.63	7.63\\
7.64	7.64\\
7.65	7.65\\
7.66	7.66\\
7.67	7.67\\
7.68	7.68\\
7.69	7.69\\
7.7	7.7\\
7.71	7.71\\
7.72	7.72\\
7.73	7.73\\
7.74	7.74\\
7.75	7.75\\
7.76	7.76\\
7.77	7.77\\
7.78	7.78\\
7.79	7.79\\
7.8	7.8\\
7.81	7.81\\
7.82	7.82\\
7.83	7.83\\
7.84	7.84\\
7.85	7.85\\
7.86	7.86\\
7.87	7.87\\
7.88	7.88\\
7.89	7.89\\
7.9	7.9\\
7.91	7.91\\
7.92	7.92\\
7.93	7.93\\
7.94	7.94\\
7.95	7.95\\
7.96	7.96\\
7.97	7.97\\
7.98	7.98\\
7.99	7.99\\
8	8\\
8.01	8.01\\
8.02	8.02\\
8.03	8.03\\
8.04	8.04\\
8.05	8.05\\
8.06	8.06\\
8.07	8.07\\
8.08	8.08\\
8.09	8.09\\
8.1	8.1\\
8.11	8.11\\
8.12	8.12\\
8.13	8.13\\
8.14	8.14\\
8.15	8.15\\
8.16	8.16\\
8.17	8.17\\
8.18	8.18\\
8.19	8.19\\
8.2	8.2\\
8.21	8.21\\
8.22	8.22\\
8.23	8.23\\
8.24	8.24\\
8.25	8.25\\
8.26	8.26\\
8.27	8.27\\
8.28	8.28\\
8.29	8.29\\
8.3	8.3\\
8.31	8.31\\
8.32	8.32\\
8.33	8.33\\
8.34	8.34\\
8.35	8.35\\
8.36	8.36\\
8.37	8.37\\
8.38	8.38\\
8.39	8.39\\
8.4	8.4\\
8.41	8.41\\
8.42	8.42\\
8.43	8.43\\
8.44	8.44\\
8.45	8.45\\
8.46	8.46\\
8.47	8.47\\
8.48	8.48\\
8.49	8.49\\
8.5	8.5\\
8.51	8.51\\
8.52	8.52\\
8.53	8.53\\
8.54	8.54\\
8.55	8.55\\
8.56	8.56\\
8.57	8.57\\
8.58	8.58\\
8.59	8.59\\
8.6	8.6\\
8.61	8.61\\
8.62	8.62\\
8.63	8.63\\
8.64	8.64\\
8.65	8.65\\
8.66	8.66\\
8.67	8.67\\
8.68	8.68\\
8.69	8.69\\
8.7	8.7\\
8.71	8.71\\
8.72	8.72\\
8.73	8.73\\
8.74	8.74\\
8.75	8.75\\
8.76	8.76\\
8.77	8.77\\
8.78	8.78\\
8.79	8.79\\
8.8	8.8\\
8.81	8.81\\
8.82	8.82\\
8.83	8.83\\
8.84	8.84\\
8.85	8.85\\
8.86	8.86\\
8.87	8.87\\
8.88	8.88\\
8.89	8.89\\
8.9	8.9\\
8.91	8.91\\
8.92	8.92\\
8.93	8.93\\
8.94	8.94\\
8.95	8.95\\
8.96	8.96\\
8.97	8.97\\
8.98	8.98\\
8.99	8.99\\
9	9\\
};
\addplot [color=white,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
};
\addplot [color=white,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.00111234705228	1.01\\
1.0022271714922	1.02\\
1.00334448160535	1.03\\
1.00446428571429	1.04\\
1.00558659217877	1.05\\
1.00671140939597	1.06\\
1.00783874580067	1.07\\
1.00896860986547	1.08\\
1.01010101010101	1.09\\
1.01123595505618	1.1\\
1.01237345331834	1.11\\
1.01351351351351	1.12\\
1.01465614430665	1.13\\
1.01580135440181	1.14\\
1.01694915254237	1.15\\
1.01809954751131	1.16\\
1.01925254813137	1.17\\
1.02040816326531	1.18\\
1.02156640181612	1.19\\
1.02272727272727	1.2\\
1.02389078498294	1.21\\
1.0250569476082	1.22\\
1.02622576966933	1.23\\
1.02739726027397	1.24\\
1.02857142857143	1.25\\
1.02974828375286	1.26\\
1.03092783505155	1.27\\
1.03211009174312	1.28\\
1.03329506314581	1.29\\
1.03448275862069	1.3\\
1.03567318757192	1.31\\
1.036866359447	1.32\\
1.03806228373702	1.33\\
1.03926096997691	1.34\\
1.04046242774566	1.35\\
1.04166666666667	1.36\\
1.04287369640788	1.37\\
1.04408352668213	1.38\\
1.04529616724739	1.39\\
1.04651162790698	1.4\\
1.0477299185099	1.41\\
1.04895104895105	1.42\\
1.05017502917153	1.43\\
1.05140186915888	1.44\\
1.05263157894737	1.45\\
1.05386416861827	1.46\\
1.05509964830012	1.47\\
1.05633802816901	1.48\\
1.05757931844888	1.49\\
1.05882352941176	1.5\\
1.06007067137809	1.51\\
1.06132075471698	1.52\\
1.06257378984652	1.53\\
1.06382978723404	1.54\\
1.06508875739645	1.55\\
1.06635071090047	1.56\\
1.06761565836299	1.57\\
1.06888361045131	1.58\\
1.07015457788347	1.59\\
1.07142857142857	1.6\\
1.07270560190703	1.61\\
1.07398568019093	1.62\\
1.0752688172043	1.63\\
1.07655502392345	1.64\\
1.07784431137725	1.65\\
1.07913669064748	1.66\\
1.08043217286915	1.67\\
1.08173076923077	1.68\\
1.08303249097473	1.69\\
1.08433734939759	1.7\\
1.08564535585042	1.71\\
1.08695652173913	1.72\\
1.08827085852479	1.73\\
1.08958837772397	1.74\\
1.09090909090909	1.75\\
1.09223300970874	1.76\\
1.09356014580802	1.77\\
1.09489051094891	1.78\\
1.09622411693057	1.79\\
1.09756097560976	1.8\\
1.0989010989011	1.81\\
1.10024449877751	1.82\\
1.1015911872705	1.83\\
1.10294117647059	1.84\\
1.10429447852761	1.85\\
1.10565110565111	1.86\\
1.1070110701107	1.87\\
1.10837438423645	1.88\\
1.10974106041924	1.89\\
1.11111111111111	1.9\\
1.11248454882571	1.91\\
1.11386138613861	1.92\\
1.11524163568773	1.93\\
1.1166253101737	1.94\\
1.11801242236025	1.95\\
1.11940298507463	1.96\\
1.12079701120797	1.97\\
1.12219451371571	1.98\\
1.12359550561798	1.99\\
1.125	2\\
1.12640801001252	2.01\\
1.12781954887218	2.02\\
1.12923462986198	2.03\\
1.13065326633166	2.04\\
1.13207547169811	2.05\\
1.13350125944584	2.06\\
1.13493064312736	2.07\\
1.13636363636364	2.08\\
1.1378002528445	2.09\\
1.13924050632911	2.1\\
1.14068441064639	2.11\\
1.14213197969543	2.12\\
1.143583227446	2.13\\
1.14503816793893	2.14\\
1.14649681528662	2.15\\
1.14795918367347	2.16\\
1.14942528735632	2.17\\
1.15089514066496	2.18\\
1.15236875800256	2.19\\
1.15384615384615	2.2\\
1.15532734274711	2.21\\
1.15681233933162	2.22\\
1.15830115830116	2.23\\
1.15979381443299	2.24\\
1.16129032258065	2.25\\
1.16279069767442	2.26\\
1.16429495472186	2.27\\
1.16580310880829	2.28\\
1.16731517509728	2.29\\
1.16883116883117	2.3\\
1.1703511053316	2.31\\
1.171875	2.32\\
1.17340286831812	2.33\\
1.17493472584856	2.34\\
1.17647058823529	2.35\\
1.17801047120419	2.36\\
1.17955439056356	2.37\\
1.18110236220472	2.38\\
1.1826544021025	2.39\\
1.18421052631579	2.4\\
1.18577075098814	2.41\\
1.18733509234829	2.42\\
1.1889035667107	2.43\\
1.19047619047619	2.44\\
1.19205298013245	2.45\\
1.19363395225464	2.46\\
1.19521912350598	2.47\\
1.1968085106383	2.48\\
1.19840213049268	2.49\\
1.2	2.5\\
1.20160213618158	2.51\\
1.20320855614973	2.52\\
1.20481927710843	2.53\\
1.20643431635389	2.54\\
1.20805369127517	2.55\\
1.20967741935484	2.56\\
1.21130551816958	2.57\\
1.21293800539084	2.58\\
1.21457489878543	2.59\\
1.21621621621622	2.6\\
1.21786197564276	2.61\\
1.21951219512195	2.62\\
1.22116689280868	2.63\\
1.22282608695652	2.64\\
1.22448979591837	2.65\\
1.22615803814714	2.66\\
1.22783083219645	2.67\\
1.22950819672131	2.68\\
1.2311901504788	2.69\\
1.23287671232877	2.7\\
1.23456790123457	2.71\\
1.23626373626374	2.72\\
1.23796423658872	2.73\\
1.2396694214876	2.74\\
1.24137931034483	2.75\\
1.24309392265193	2.76\\
1.2448132780083	2.77\\
1.24653739612188	2.78\\
1.24826629680999	2.79\\
1.25	2.8\\
1.25173852573018	2.81\\
1.25348189415042	2.82\\
1.25523012552301	2.83\\
1.25698324022346	2.84\\
1.25874125874126	2.85\\
1.26050420168067	2.86\\
1.26227208976157	2.87\\
1.26404494382022	2.88\\
1.26582278481013	2.89\\
1.26760563380282	2.9\\
1.26939351198872	2.91\\
1.27118644067797	2.92\\
1.27298444130127	2.93\\
1.27478753541076	2.94\\
1.27659574468085	2.95\\
1.27840909090909	2.96\\
1.28022759601707	2.97\\
1.28205128205128	2.98\\
1.28388017118402	2.99\\
1.28571428571429	3\\
1.28755364806867	3.01\\
1.28939828080229	3.02\\
1.29124820659971	3.03\\
1.29310344827586	3.04\\
1.29496402877698	3.05\\
1.29682997118156	3.06\\
1.2987012987013	3.07\\
1.30057803468208	3.08\\
1.30246020260492	3.09\\
1.30434782608696	3.1\\
1.30624092888244	3.11\\
1.30813953488372	3.12\\
1.31004366812227	3.13\\
1.31195335276968	3.14\\
1.31386861313869	3.15\\
1.31578947368421	3.16\\
1.31771595900439	3.17\\
1.31964809384164	3.18\\
1.3215859030837	3.19\\
1.32352941176471	3.2\\
1.32547864506627	3.21\\
1.32743362831858	3.22\\
1.32939438700148	3.23\\
1.33136094674556	3.24\\
1.33333333333333	3.25\\
1.3353115727003	3.26\\
1.33729569093611	3.27\\
1.33928571428571	3.28\\
1.34128166915052	3.29\\
1.34328358208955	3.3\\
1.34529147982063	3.31\\
1.34730538922156	3.32\\
1.34932533733133	3.33\\
1.35135135135135	3.34\\
1.35338345864662	3.35\\
1.35542168674699	3.36\\
1.35746606334842	3.37\\
1.3595166163142	3.38\\
1.36157337367625	3.39\\
1.36363636363636	3.4\\
1.36570561456753	3.41\\
1.3677811550152	3.42\\
1.36986301369863	3.43\\
1.3719512195122	3.44\\
1.37404580152672	3.45\\
1.37614678899083	3.46\\
1.37825421133231	3.47\\
1.38036809815951	3.48\\
1.38248847926267	3.49\\
1.38461538461538	3.5\\
1.38674884437596	3.51\\
1.38888888888889	3.52\\
1.39103554868624	3.53\\
1.39318885448916	3.54\\
1.3953488372093	3.55\\
1.39751552795031	3.56\\
1.39968895800933	3.57\\
1.4018691588785	3.58\\
1.40405616224649	3.59\\
1.40625	3.6\\
1.40845070422535	3.61\\
1.41065830721003	3.62\\
1.41287284144427	3.63\\
1.41509433962264	3.64\\
1.41732283464567	3.65\\
1.41955835962145	3.66\\
1.4218009478673	3.67\\
1.42405063291139	3.68\\
1.42630744849445	3.69\\
1.42857142857143	3.7\\
1.4308426073132	3.71\\
1.43312101910828	3.72\\
1.43540669856459	3.73\\
1.43769968051118	3.74\\
1.44	3.75\\
1.44230769230769	3.76\\
1.4446227929374	3.77\\
1.44694533762058	3.78\\
1.44927536231884	3.79\\
1.45161290322581	3.8\\
1.45395799676898	3.81\\
1.45631067961165	3.82\\
1.45867098865478	3.83\\
1.46103896103896	3.84\\
1.46341463414634	3.85\\
1.46579804560261	3.86\\
1.46818923327896	3.87\\
1.47058823529412	3.88\\
1.47299509001637	3.89\\
1.47540983606557	3.9\\
1.47783251231527	3.91\\
1.48026315789474	3.92\\
1.4827018121911	3.93\\
1.48514851485149	3.94\\
1.48760330578512	3.95\\
1.49006622516556	3.96\\
1.49253731343284	3.97\\
1.49501661129568	3.98\\
1.49750415973378	3.99\\
1.5	4\\
1.5025041736227	4.01\\
1.50501672240803	4.02\\
1.50753768844221	4.03\\
1.51006711409396	4.04\\
1.51260504201681	4.05\\
1.51515151515152	4.06\\
1.5177065767285	4.07\\
1.52027027027027	4.08\\
1.52284263959391	4.09\\
1.52542372881356	4.1\\
1.52801358234295	4.11\\
1.53061224489796	4.12\\
1.53321976149915	4.13\\
1.5358361774744	4.14\\
1.53846153846154	4.15\\
1.54109589041096	4.16\\
1.54373927958834	4.17\\
1.54639175257732	4.18\\
1.54905335628227	4.19\\
1.55172413793103	4.2\\
1.55440414507772	4.21\\
1.55709342560554	4.22\\
1.55979202772964	4.23\\
1.5625	4.24\\
1.56521739130435	4.25\\
1.56794425087108	4.26\\
1.57068062827225	4.27\\
1.57342657342657	4.28\\
1.57618213660245	4.29\\
1.57894736842105	4.3\\
1.5817223198594	4.31\\
1.58450704225352	4.32\\
1.58730158730159	4.33\\
1.59010600706714	4.34\\
1.5929203539823	4.35\\
1.59574468085106	4.36\\
1.59857904085258	4.37\\
1.60142348754448	4.38\\
1.60427807486631	4.39\\
1.60714285714286	4.4\\
1.61001788908766	4.41\\
1.61290322580645	4.42\\
1.61579892280072	4.43\\
1.61870503597122	4.44\\
1.62162162162162	4.45\\
1.62454873646209	4.46\\
1.62748643761302	4.47\\
1.6304347826087	4.48\\
1.63339382940109	4.49\\
1.63636363636364	4.5\\
1.63934426229508	4.51\\
1.64233576642336	4.52\\
1.64533820840951	4.53\\
1.64835164835165	4.54\\
1.65137614678899	4.55\\
1.65441176470588	4.56\\
1.65745856353591	4.57\\
1.66051660516605	4.58\\
1.66358595194085	4.59\\
1.66666666666667	4.6\\
1.66975881261596	4.61\\
1.6728624535316	4.62\\
1.67597765363128	4.63\\
1.67910447761194	4.64\\
1.68224299065421	4.65\\
1.68539325842697	4.66\\
1.68855534709193	4.67\\
1.69172932330827	4.68\\
1.69491525423729	4.69\\
1.69811320754717	4.7\\
1.70132325141777	4.71\\
1.70454545454545	4.72\\
1.70777988614801	4.73\\
1.71102661596958	4.74\\
1.71428571428571	4.75\\
1.7175572519084	4.76\\
1.7208413001912	4.77\\
1.72413793103448	4.78\\
1.7274472168906	4.79\\
1.73076923076923	4.8\\
1.73410404624277	4.81\\
1.73745173745174	4.82\\
1.74081237911025	4.83\\
1.74418604651163	4.84\\
1.74757281553398	4.85\\
1.75097276264591	4.86\\
1.75438596491228	4.87\\
1.7578125	4.88\\
1.76125244618395	4.89\\
1.76470588235294	4.9\\
1.76817288801572	4.91\\
1.77165354330709	4.92\\
1.77514792899408	4.93\\
1.77865612648221	4.94\\
1.78217821782178	4.95\\
1.78571428571429	4.96\\
1.78926441351889	4.97\\
1.79282868525896	4.98\\
1.79640718562874	4.99\\
1.8	5\\
1.80360721442886	5.01\\
1.80722891566265	5.02\\
1.81086519114688	5.03\\
1.81451612903226	5.04\\
1.81818181818182	5.05\\
1.82186234817814	5.06\\
1.82555780933063	5.07\\
1.82926829268293	5.08\\
1.83299389002037	5.09\\
1.83673469387755	5.1\\
1.84049079754601	5.11\\
1.84426229508197	5.12\\
1.84804928131417	5.13\\
1.85185185185185	5.14\\
1.85567010309278	5.15\\
1.85950413223141	5.16\\
1.86335403726708	5.17\\
1.86721991701245	5.18\\
1.87110187110187	5.19\\
1.875	5.2\\
1.87891440501044	5.21\\
1.88284518828452	5.22\\
1.88679245283019	5.23\\
1.89075630252101	5.24\\
1.89473684210526	5.25\\
1.89873417721519	5.26\\
1.90274841437632	5.27\\
1.90677966101695	5.28\\
1.91082802547771	5.29\\
1.91489361702128	5.3\\
1.91897654584222	5.31\\
1.92307692307692	5.32\\
1.9271948608137	5.33\\
1.931330472103	5.34\\
1.93548387096774	5.35\\
1.93965517241379	5.36\\
1.9438444924406	5.37\\
1.94805194805195	5.38\\
1.95227765726681	5.39\\
1.95652173913044	5.4\\
1.96078431372549	5.41\\
1.96506550218341	5.42\\
1.96936542669584	5.43\\
1.97368421052632	5.44\\
1.97802197802198	5.45\\
1.98237885462555	5.46\\
1.98675496688742	5.47\\
1.99115044247788	5.48\\
1.99556541019956	5.49\\
2	5.5\\
2.00445434298441	5.51\\
2.00892857142857	5.52\\
2.01342281879195	5.53\\
2.01793721973094	5.54\\
2.02247191011236	5.55\\
2.02702702702703	5.56\\
2.03160270880361	5.57\\
2.03619909502262	5.58\\
2.04081632653061	5.59\\
2.04545454545455	5.6\\
2.0501138952164	5.61\\
2.05479452054795	5.62\\
2.05949656750572	5.63\\
2.06422018348624	5.64\\
2.06896551724138	5.65\\
2.07373271889401	5.66\\
2.07852193995381	5.67\\
2.08333333333333	5.68\\
2.08816705336427	5.69\\
2.09302325581395	5.7\\
2.0979020979021	5.71\\
2.10280373831776	5.72\\
2.10772833723653	5.73\\
2.11267605633803	5.74\\
2.11764705882353	5.75\\
2.12264150943396	5.76\\
2.12765957446809	5.77\\
2.13270142180095	5.78\\
2.13776722090261	5.79\\
2.14285714285714	5.8\\
2.14797136038186	5.81\\
2.15311004784689	5.82\\
2.15827338129496	5.83\\
2.16346153846154	5.84\\
2.16867469879518	5.85\\
2.17391304347826	5.86\\
2.17917675544794	5.87\\
2.18446601941748	5.88\\
2.18978102189781	5.89\\
2.19512195121951	5.9\\
2.20048899755501	5.91\\
2.20588235294118	5.92\\
2.21130221130221	5.93\\
2.21674876847291	5.94\\
2.22222222222222	5.95\\
2.22772277227723	5.96\\
2.23325062034739	5.97\\
2.23880597014925	5.98\\
2.24438902743142	5.99\\
2.25	6\\
2.25563909774436	6.01\\
2.26130653266332	6.02\\
2.26700251889169	6.03\\
2.27272727272727	6.04\\
2.27848101265823	6.05\\
2.28426395939086	6.06\\
2.29007633587786	6.07\\
2.29591836734694	6.08\\
2.30179028132992	6.09\\
2.30769230769231	6.1\\
2.31362467866324	6.11\\
2.31958762886598	6.12\\
2.32558139534884	6.13\\
2.33160621761658	6.14\\
2.33766233766234	6.15\\
2.34375	6.16\\
2.34986945169713	6.17\\
2.35602094240838	6.18\\
2.36220472440945	6.19\\
2.36842105263158	6.2\\
2.37467018469657	6.21\\
2.38095238095238	6.22\\
2.38726790450928	6.23\\
2.3936170212766	6.24\\
2.4	6.25\\
2.40641711229947	6.26\\
2.41286863270777	6.27\\
2.41935483870968	6.28\\
2.42587601078167	6.29\\
2.43243243243243	6.3\\
2.4390243902439	6.31\\
2.44565217391304	6.32\\
2.45231607629428	6.33\\
2.45901639344262	6.34\\
2.46575342465753	6.35\\
2.47252747252747	6.36\\
2.47933884297521	6.37\\
2.48618784530387	6.38\\
2.49307479224377	6.39\\
2.5	6.4\\
2.50696378830084	6.41\\
2.51396648044693	6.42\\
2.52100840336134	6.43\\
2.52808988764045	6.44\\
2.53521126760563	6.45\\
2.54237288135593	6.46\\
2.54957507082153	6.47\\
2.55681818181818	6.48\\
2.56410256410256	6.49\\
2.57142857142857	6.5\\
2.57879656160458	6.51\\
2.58620689655172	6.52\\
2.59365994236311	6.53\\
2.60115606936416	6.54\\
2.60869565217391	6.55\\
2.61627906976744	6.56\\
2.62390670553936	6.57\\
2.63157894736842	6.58\\
2.63929618768328	6.59\\
2.64705882352941	6.6\\
2.65486725663717	6.61\\
2.66272189349112	6.62\\
2.67062314540059	6.63\\
2.67857142857143	6.64\\
2.6865671641791	6.65\\
2.69461077844311	6.66\\
2.7027027027027	6.67\\
2.71084337349398	6.68\\
2.7190332326284	6.69\\
2.72727272727273	6.7\\
2.7355623100304	6.71\\
2.74390243902439	6.72\\
2.75229357798165	6.73\\
2.76073619631902	6.74\\
2.76923076923077	6.75\\
2.77777777777778	6.76\\
2.78637770897833	6.77\\
2.79503105590062	6.78\\
2.80373831775701	6.79\\
2.8125	6.8\\
2.82131661442006	6.81\\
2.83018867924528	6.82\\
2.8391167192429	6.83\\
2.84810126582278	6.84\\
2.85714285714286	6.85\\
2.86624203821656	6.86\\
2.87539936102236	6.87\\
2.88461538461538	6.88\\
2.89389067524116	6.89\\
2.90322580645161	6.9\\
2.9126213592233	6.91\\
2.92207792207792	6.92\\
2.93159609120521	6.93\\
2.94117647058823	6.94\\
2.95081967213115	6.95\\
2.96052631578947	6.96\\
2.97029702970297	6.97\\
2.98013245033113	6.98\\
2.99003322259136	6.99\\
3	7\\
3.01003344481605	7.01\\
3.02013422818792	7.02\\
3.03030303030303	7.03\\
3.04054054054054	7.04\\
3.05084745762712	7.05\\
3.06122448979592	7.06\\
3.07167235494881	7.07\\
3.08219178082192	7.08\\
3.09278350515464	7.09\\
3.10344827586207	7.1\\
3.11418685121107	7.11\\
3.125	7.12\\
3.13588850174216	7.13\\
3.14685314685315	7.14\\
3.15789473684211	7.15\\
3.16901408450704	7.16\\
3.18021201413428	7.17\\
3.19148936170213	7.18\\
3.20284697508897	7.19\\
3.21428571428571	7.2\\
3.2258064516129	7.21\\
3.23741007194245	7.22\\
3.24909747292419	7.23\\
3.26086956521739	7.24\\
3.27272727272727	7.25\\
3.28467153284672	7.26\\
3.2967032967033	7.27\\
3.30882352941176	7.28\\
3.3210332103321	7.29\\
3.33333333333333	7.3\\
3.3457249070632	7.31\\
3.35820895522388	7.32\\
3.37078651685393	7.33\\
3.38345864661654	7.34\\
3.39622641509434	7.35\\
3.40909090909091	7.36\\
3.42205323193916	7.37\\
3.43511450381679	7.38\\
3.44827586206897	7.39\\
3.46153846153846	7.4\\
3.47490347490348	7.41\\
3.48837209302326	7.42\\
3.50194552529183	7.43\\
3.515625	7.44\\
3.52941176470588	7.45\\
3.54330708661417	7.46\\
3.55731225296443	7.47\\
3.57142857142857	7.48\\
3.58565737051793	7.49\\
3.6	7.5\\
3.6144578313253	7.51\\
3.62903225806452	7.52\\
3.64372469635628	7.53\\
3.65853658536585	7.54\\
3.6734693877551	7.55\\
3.68852459016394	7.56\\
3.7037037037037	7.57\\
3.71900826446281	7.58\\
3.7344398340249	7.59\\
3.75	7.6\\
3.76569037656904	7.61\\
3.78151260504202	7.62\\
3.79746835443038	7.63\\
3.8135593220339	7.64\\
3.82978723404255	7.65\\
3.84615384615385	7.66\\
3.86266094420601	7.67\\
3.87931034482759	7.68\\
3.8961038961039	7.69\\
3.91304347826087	7.7\\
3.93013100436681	7.71\\
3.94736842105263	7.72\\
3.9647577092511	7.73\\
3.98230088495575	7.74\\
4	7.75\\
4.01785714285714	7.76\\
4.03587443946188	7.77\\
4.05405405405405	7.78\\
4.07239819004525	7.79\\
4.09090909090909	7.8\\
4.10958904109589	7.81\\
4.12844036697248	7.82\\
4.14746543778802	7.83\\
4.16666666666667	7.84\\
4.18604651162791	7.85\\
4.20560747663551	7.86\\
4.22535211267606	7.87\\
4.24528301886792	7.88\\
4.26540284360189	7.89\\
4.28571428571429	7.9\\
4.30622009569378	7.91\\
4.32692307692308	7.92\\
4.34782608695652	7.93\\
4.36893203883495	7.94\\
4.39024390243902	7.95\\
4.41176470588235	7.96\\
4.43349753694581	7.97\\
4.45544554455446	7.98\\
4.47761194029851	7.99\\
4.5	8\\
4.52261306532663	8.01\\
4.54545454545454	8.02\\
4.56852791878172	8.03\\
4.59183673469388	8.04\\
4.61538461538462	8.05\\
4.63917525773196	8.06\\
4.66321243523316	8.07\\
4.6875	8.08\\
4.71204188481675	8.09\\
4.73684210526316	8.1\\
4.76190476190476	8.11\\
4.78723404255319	8.12\\
4.81283422459893	8.13\\
4.83870967741936	8.14\\
4.86486486486487	8.15\\
4.89130434782609	8.16\\
4.91803278688525	8.17\\
4.94505494505494	8.18\\
4.97237569060773	8.19\\
5	8.2\\
5.02793296089386	8.21\\
5.0561797752809	8.22\\
5.08474576271187	8.23\\
5.11363636363636	8.24\\
5.14285714285714	8.25\\
5.17241379310345	8.26\\
5.20231213872832	8.27\\
5.23255813953488	8.28\\
5.26315789473684	8.29\\
5.29411764705883	8.3\\
5.32544378698225	8.31\\
5.35714285714286	8.32\\
5.38922155688623	8.33\\
5.42168674698795	8.34\\
5.45454545454545	8.35\\
5.48780487804878	8.36\\
5.52147239263803	8.37\\
5.55555555555556	8.38\\
5.59006211180124	8.39\\
5.625	8.4\\
5.66037735849057	8.41\\
5.69620253164557	8.42\\
5.73248407643312	8.43\\
5.76923076923077	8.44\\
5.80645161290322	8.45\\
5.84415584415585	8.46\\
5.88235294117647	8.47\\
5.92105263157895	8.48\\
5.96026490066225	8.49\\
6	8.5\\
6.04026845637584	8.51\\
6.08108108108108	8.52\\
6.12244897959183	8.53\\
6.16438356164383	8.54\\
6.20689655172414	8.55\\
6.25	8.56\\
6.2937062937063	8.57\\
6.33802816901408	8.58\\
6.38297872340425	8.59\\
6.42857142857143	8.6\\
6.47482014388489	8.61\\
6.52173913043478	8.62\\
6.56934306569343	8.63\\
6.61764705882353	8.64\\
6.66666666666667	8.65\\
6.71641791044776	8.66\\
6.76691729323308	8.67\\
6.81818181818182	8.68\\
6.87022900763359	8.69\\
6.92307692307692	8.7\\
6.97674418604652	8.71\\
7.03125	8.72\\
7.08661417322835	8.73\\
7.14285714285714	8.74\\
7.2	8.75\\
7.25806451612903	8.76\\
7.3170731707317	8.77\\
7.37704918032787	8.78\\
7.43801652892561	8.79\\
7.5	8.8\\
7.56302521008404	8.81\\
7.6271186440678	8.82\\
7.69230769230769	8.83\\
7.75862068965517	8.84\\
7.82608695652174	8.85\\
7.89473684210526	8.86\\
7.9646017699115	8.87\\
8.03571428571429	8.88\\
8.10810810810811	8.89\\
8.18181818181819	8.9\\
8.25688073394496	8.91\\
8.33333333333333	8.92\\
8.41121495327103	8.93\\
8.49056603773585	8.94\\
8.57142857142857	8.95\\
8.65384615384616	8.96\\
8.73786407766991	8.97\\
8.82352941176471	8.98\\
8.91089108910891	8.99\\
9	9\\
};
\addplot [color=white,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1.125	2\\
1.28571428571429	3\\
1.5	4\\
1.8	5\\
2.25	6\\
3	7\\
4.5	8\\
9	9\\
};
\end{axis}
\end{tikzpicture}%


==> ptss.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.2.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.5]

\begin{axis}[%
width=3in,
height=3in,
axis on top,
scale only axis,
xmin=0.5,
xmax=9.5,
xlabel={$N$},
y dir=reverse,
ymin=0.5,
ymax=9.5,
ylabel={$m$},
colormap/jet,
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=9.5,ymin=0.5,ymax=9.5] {ptss-1.png};
\addplot [color=white,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.01	1.01\\
1.02	1.02\\
1.03	1.03\\
1.04	1.04\\
1.05	1.05\\
1.06	1.06\\
1.07	1.07\\
1.08	1.08\\
1.09	1.09\\
1.1	1.1\\
1.11	1.11\\
1.12	1.12\\
1.13	1.13\\
1.14	1.14\\
1.15	1.15\\
1.16	1.16\\
1.17	1.17\\
1.18	1.18\\
1.19	1.19\\
1.2	1.2\\
1.21	1.21\\
1.22	1.22\\
1.23	1.23\\
1.24	1.24\\
1.25	1.25\\
1.26	1.26\\
1.27	1.27\\
1.28	1.28\\
1.29	1.29\\
1.3	1.3\\
1.31	1.31\\
1.32	1.32\\
1.33	1.33\\
1.34	1.34\\
1.35	1.35\\
1.36	1.36\\
1.37	1.37\\
1.38	1.38\\
1.39	1.39\\
1.4	1.4\\
1.41	1.41\\
1.42	1.42\\
1.43	1.43\\
1.44	1.44\\
1.45	1.45\\
1.46	1.46\\
1.47	1.47\\
1.48	1.48\\
1.49	1.49\\
1.5	1.5\\
1.51	1.51\\
1.52	1.52\\
1.53	1.53\\
1.54	1.54\\
1.55	1.55\\
1.56	1.56\\
1.57	1.57\\
1.58	1.58\\
1.59	1.59\\
1.6	1.6\\
1.61	1.61\\
1.62	1.62\\
1.63	1.63\\
1.64	1.64\\
1.65	1.65\\
1.66	1.66\\
1.67	1.67\\
1.68	1.68\\
1.69	1.69\\
1.7	1.7\\
1.71	1.71\\
1.72	1.72\\
1.73	1.73\\
1.74	1.74\\
1.75	1.75\\
1.76	1.76\\
1.77	1.77\\
1.78	1.78\\
1.79	1.79\\
1.8	1.8\\
1.81	1.81\\
1.82	1.82\\
1.83	1.83\\
1.84	1.84\\
1.85	1.85\\
1.86	1.86\\
1.87	1.87\\
1.88	1.88\\
1.89	1.89\\
1.9	1.9\\
1.91	1.91\\
1.92	1.92\\
1.93	1.93\\
1.94	1.94\\
1.95	1.95\\
1.96	1.96\\
1.97	1.97\\
1.98	1.98\\
1.99	1.99\\
2	2\\
2.01	2.01\\
2.02	2.02\\
2.03	2.03\\
2.04	2.04\\
2.05	2.05\\
2.06	2.06\\
2.07	2.07\\
2.08	2.08\\
2.09	2.09\\
2.1	2.1\\
2.11	2.11\\
2.12	2.12\\
2.13	2.13\\
2.14	2.14\\
2.15	2.15\\
2.16	2.16\\
2.17	2.17\\
2.18	2.18\\
2.19	2.19\\
2.2	2.2\\
2.21	2.21\\
2.22	2.22\\
2.23	2.23\\
2.24	2.24\\
2.25	2.25\\
2.26	2.26\\
2.27	2.27\\
2.28	2.28\\
2.29	2.29\\
2.3	2.3\\
2.31	2.31\\
2.32	2.32\\
2.33	2.33\\
2.34	2.34\\
2.35	2.35\\
2.36	2.36\\
2.37	2.37\\
2.38	2.38\\
2.39	2.39\\
2.4	2.4\\
2.41	2.41\\
2.42	2.42\\
2.43	2.43\\
2.44	2.44\\
2.45	2.45\\
2.46	2.46\\
2.47	2.47\\
2.48	2.48\\
2.49	2.49\\
2.5	2.5\\
2.51	2.51\\
2.52	2.52\\
2.53	2.53\\
2.54	2.54\\
2.55	2.55\\
2.56	2.56\\
2.57	2.57\\
2.58	2.58\\
2.59	2.59\\
2.6	2.6\\
2.61	2.61\\
2.62	2.62\\
2.63	2.63\\
2.64	2.64\\
2.65	2.65\\
2.66	2.66\\
2.67	2.67\\
2.68	2.68\\
2.69	2.69\\
2.7	2.7\\
2.71	2.71\\
2.72	2.72\\
2.73	2.73\\
2.74	2.74\\
2.75	2.75\\
2.76	2.76\\
2.77	2.77\\
2.78	2.78\\
2.79	2.79\\
2.8	2.8\\
2.81	2.81\\
2.82	2.82\\
2.83	2.83\\
2.84	2.84\\
2.85	2.85\\
2.86	2.86\\
2.87	2.87\\
2.88	2.88\\
2.89	2.89\\
2.9	2.9\\
2.91	2.91\\
2.92	2.92\\
2.93	2.93\\
2.94	2.94\\
2.95	2.95\\
2.96	2.96\\
2.97	2.97\\
2.98	2.98\\
2.99	2.99\\
3	3\\
3.01	3.01\\
3.02	3.02\\
3.03	3.03\\
3.04	3.04\\
3.05	3.05\\
3.06	3.06\\
3.07	3.07\\
3.08	3.08\\
3.09	3.09\\
3.1	3.1\\
3.11	3.11\\
3.12	3.12\\
3.13	3.13\\
3.14	3.14\\
3.15	3.15\\
3.16	3.16\\
3.17	3.17\\
3.18	3.18\\
3.19	3.19\\
3.2	3.2\\
3.21	3.21\\
3.22	3.22\\
3.23	3.23\\
3.24	3.24\\
3.25	3.25\\
3.26	3.26\\
3.27	3.27\\
3.28	3.28\\
3.29	3.29\\
3.3	3.3\\
3.31	3.31\\
3.32	3.32\\
3.33	3.33\\
3.34	3.34\\
3.35	3.35\\
3.36	3.36\\
3.37	3.37\\
3.38	3.38\\
3.39	3.39\\
3.4	3.4\\
3.41	3.41\\
3.42	3.42\\
3.43	3.43\\
3.44	3.44\\
3.45	3.45\\
3.46	3.46\\
3.47	3.47\\
3.48	3.48\\
3.49	3.49\\
3.5	3.5\\
3.51	3.51\\
3.52	3.52\\
3.53	3.53\\
3.54	3.54\\
3.55	3.55\\
3.56	3.56\\
3.57	3.57\\
3.58	3.58\\
3.59	3.59\\
3.6	3.6\\
3.61	3.61\\
3.62	3.62\\
3.63	3.63\\
3.64	3.64\\
3.65	3.65\\
3.66	3.66\\
3.67	3.67\\
3.68	3.68\\
3.69	3.69\\
3.7	3.7\\
3.71	3.71\\
3.72	3.72\\
3.73	3.73\\
3.74	3.74\\
3.75	3.75\\
3.76	3.76\\
3.77	3.77\\
3.78	3.78\\
3.79	3.79\\
3.8	3.8\\
3.81	3.81\\
3.82	3.82\\
3.83	3.83\\
3.84	3.84\\
3.85	3.85\\
3.86	3.86\\
3.87	3.87\\
3.88	3.88\\
3.89	3.89\\
3.9	3.9\\
3.91	3.91\\
3.92	3.92\\
3.93	3.93\\
3.94	3.94\\
3.95	3.95\\
3.96	3.96\\
3.97	3.97\\
3.98	3.98\\
3.99	3.99\\
4	4\\
4.01	4.01\\
4.02	4.02\\
4.03	4.03\\
4.04	4.04\\
4.05	4.05\\
4.06	4.06\\
4.07	4.07\\
4.08	4.08\\
4.09	4.09\\
4.1	4.1\\
4.11	4.11\\
4.12	4.12\\
4.13	4.13\\
4.14	4.14\\
4.15	4.15\\
4.16	4.16\\
4.17	4.17\\
4.18	4.18\\
4.19	4.19\\
4.2	4.2\\
4.21	4.21\\
4.22	4.22\\
4.23	4.23\\
4.24	4.24\\
4.25	4.25\\
4.26	4.26\\
4.27	4.27\\
4.28	4.28\\
4.29	4.29\\
4.3	4.3\\
4.31	4.31\\
4.32	4.32\\
4.33	4.33\\
4.34	4.34\\
4.35	4.35\\
4.36	4.36\\
4.37	4.37\\
4.38	4.38\\
4.39	4.39\\
4.4	4.4\\
4.41	4.41\\
4.42	4.42\\
4.43	4.43\\
4.44	4.44\\
4.45	4.45\\
4.46	4.46\\
4.47	4.47\\
4.48	4.48\\
4.49	4.49\\
4.5	4.5\\
4.51	4.51\\
4.52	4.52\\
4.53	4.53\\
4.54	4.54\\
4.55	4.55\\
4.56	4.56\\
4.57	4.57\\
4.58	4.58\\
4.59	4.59\\
4.6	4.6\\
4.61	4.61\\
4.62	4.62\\
4.63	4.63\\
4.64	4.64\\
4.65	4.65\\
4.66	4.66\\
4.67	4.67\\
4.68	4.68\\
4.69	4.69\\
4.7	4.7\\
4.71	4.71\\
4.72	4.72\\
4.73	4.73\\
4.74	4.74\\
4.75	4.75\\
4.76	4.76\\
4.77	4.77\\
4.78	4.78\\
4.79	4.79\\
4.8	4.8\\
4.81	4.81\\
4.82	4.82\\
4.83	4.83\\
4.84	4.84\\
4.85	4.85\\
4.86	4.86\\
4.87	4.87\\
4.88	4.88\\
4.89	4.89\\
4.9	4.9\\
4.91	4.91\\
4.92	4.92\\
4.93	4.93\\
4.94	4.94\\
4.95	4.95\\
4.96	4.96\\
4.97	4.97\\
4.98	4.98\\
4.99	4.99\\
5	5\\
5.01	5.01\\
5.02	5.02\\
5.03	5.03\\
5.04	5.04\\
5.05	5.05\\
5.06	5.06\\
5.07	5.07\\
5.08	5.08\\
5.09	5.09\\
5.1	5.1\\
5.11	5.11\\
5.12	5.12\\
5.13	5.13\\
5.14	5.14\\
5.15	5.15\\
5.16	5.16\\
5.17	5.17\\
5.18	5.18\\
5.19	5.19\\
5.2	5.2\\
5.21	5.21\\
5.22	5.22\\
5.23	5.23\\
5.24	5.24\\
5.25	5.25\\
5.26	5.26\\
5.27	5.27\\
5.28	5.28\\
5.29	5.29\\
5.3	5.3\\
5.31	5.31\\
5.32	5.32\\
5.33	5.33\\
5.34	5.34\\
5.35	5.35\\
5.36	5.36\\
5.37	5.37\\
5.38	5.38\\
5.39	5.39\\
5.4	5.4\\
5.41	5.41\\
5.42	5.42\\
5.43	5.43\\
5.44	5.44\\
5.45	5.45\\
5.46	5.46\\
5.47	5.47\\
5.48	5.48\\
5.49	5.49\\
5.5	5.5\\
5.51	5.51\\
5.52	5.52\\
5.53	5.53\\
5.54	5.54\\
5.55	5.55\\
5.56	5.56\\
5.57	5.57\\
5.58	5.58\\
5.59	5.59\\
5.6	5.6\\
5.61	5.61\\
5.62	5.62\\
5.63	5.63\\
5.64	5.64\\
5.65	5.65\\
5.66	5.66\\
5.67	5.67\\
5.68	5.68\\
5.69	5.69\\
5.7	5.7\\
5.71	5.71\\
5.72	5.72\\
5.73	5.73\\
5.74	5.74\\
5.75	5.75\\
5.76	5.76\\
5.77	5.77\\
5.78	5.78\\
5.79	5.79\\
5.8	5.8\\
5.81	5.81\\
5.82	5.82\\
5.83	5.83\\
5.84	5.84\\
5.85	5.85\\
5.86	5.86\\
5.87	5.87\\
5.88	5.88\\
5.89	5.89\\
5.9	5.9\\
5.91	5.91\\
5.92	5.92\\
5.93	5.93\\
5.94	5.94\\
5.95	5.95\\
5.96	5.96\\
5.97	5.97\\
5.98	5.98\\
5.99	5.99\\
6	6\\
6.01	6.01\\
6.02	6.02\\
6.03	6.03\\
6.04	6.04\\
6.05	6.05\\
6.06	6.06\\
6.07	6.07\\
6.08	6.08\\
6.09	6.09\\
6.1	6.1\\
6.11	6.11\\
6.12	6.12\\
6.13	6.13\\
6.14	6.14\\
6.15	6.15\\
6.16	6.16\\
6.17	6.17\\
6.18	6.18\\
6.19	6.19\\
6.2	6.2\\
6.21	6.21\\
6.22	6.22\\
6.23	6.23\\
6.24	6.24\\
6.25	6.25\\
6.26	6.26\\
6.27	6.27\\
6.28	6.28\\
6.29	6.29\\
6.3	6.3\\
6.31	6.31\\
6.32	6.32\\
6.33	6.33\\
6.34	6.34\\
6.35	6.35\\
6.36	6.36\\
6.37	6.37\\
6.38	6.38\\
6.39	6.39\\
6.4	6.4\\
6.41	6.41\\
6.42	6.42\\
6.43	6.43\\
6.44	6.44\\
6.45	6.45\\
6.46	6.46\\
6.47	6.47\\
6.48	6.48\\
6.49	6.49\\
6.5	6.5\\
6.51	6.51\\
6.52	6.52\\
6.53	6.53\\
6.54	6.54\\
6.55	6.55\\
6.56	6.56\\
6.57	6.57\\
6.58	6.58\\
6.59	6.59\\
6.6	6.6\\
6.61	6.61\\
6.62	6.62\\
6.63	6.63\\
6.64	6.64\\
6.65	6.65\\
6.66	6.66\\
6.67	6.67\\
6.68	6.68\\
6.69	6.69\\
6.7	6.7\\
6.71	6.71\\
6.72	6.72\\
6.73	6.73\\
6.74	6.74\\
6.75	6.75\\
6.76	6.76\\
6.77	6.77\\
6.78	6.78\\
6.79	6.79\\
6.8	6.8\\
6.81	6.81\\
6.82	6.82\\
6.83	6.83\\
6.84	6.84\\
6.85	6.85\\
6.86	6.86\\
6.87	6.87\\
6.88	6.88\\
6.89	6.89\\
6.9	6.9\\
6.91	6.91\\
6.92	6.92\\
6.93	6.93\\
6.94	6.94\\
6.95	6.95\\
6.96	6.96\\
6.97	6.97\\
6.98	6.98\\
6.99	6.99\\
7	7\\
7.01	7.01\\
7.02	7.02\\
7.03	7.03\\
7.04	7.04\\
7.05	7.05\\
7.06	7.06\\
7.07	7.07\\
7.08	7.08\\
7.09	7.09\\
7.1	7.1\\
7.11	7.11\\
7.12	7.12\\
7.13	7.13\\
7.14	7.14\\
7.15	7.15\\
7.16	7.16\\
7.17	7.17\\
7.18	7.18\\
7.19	7.19\\
7.2	7.2\\
7.21	7.21\\
7.22	7.22\\
7.23	7.23\\
7.24	7.24\\
7.25	7.25\\
7.26	7.26\\
7.27	7.27\\
7.28	7.28\\
7.29	7.29\\
7.3	7.3\\
7.31	7.31\\
7.32	7.32\\
7.33	7.33\\
7.34	7.34\\
7.35	7.35\\
7.36	7.36\\
7.37	7.37\\
7.38	7.38\\
7.39	7.39\\
7.4	7.4\\
7.41	7.41\\
7.42	7.42\\
7.43	7.43\\
7.44	7.44\\
7.45	7.45\\
7.46	7.46\\
7.47	7.47\\
7.48	7.48\\
7.49	7.49\\
7.5	7.5\\
7.51	7.51\\
7.52	7.52\\
7.53	7.53\\
7.54	7.54\\
7.55	7.55\\
7.56	7.56\\
7.57	7.57\\
7.58	7.58\\
7.59	7.59\\
7.6	7.6\\
7.61	7.61\\
7.62	7.62\\
7.63	7.63\\
7.64	7.64\\
7.65	7.65\\
7.66	7.66\\
7.67	7.67\\
7.68	7.68\\
7.69	7.69\\
7.7	7.7\\
7.71	7.71\\
7.72	7.72\\
7.73	7.73\\
7.74	7.74\\
7.75	7.75\\
7.76	7.76\\
7.77	7.77\\
7.78	7.78\\
7.79	7.79\\
7.8	7.8\\
7.81	7.81\\
7.82	7.82\\
7.83	7.83\\
7.84	7.84\\
7.85	7.85\\
7.86	7.86\\
7.87	7.87\\
7.88	7.88\\
7.89	7.89\\
7.9	7.9\\
7.91	7.91\\
7.92	7.92\\
7.93	7.93\\
7.94	7.94\\
7.95	7.95\\
7.96	7.96\\
7.97	7.97\\
7.98	7.98\\
7.99	7.99\\
8	8\\
8.01	8.01\\
8.02	8.02\\
8.03	8.03\\
8.04	8.04\\
8.05	8.05\\
8.06	8.06\\
8.07	8.07\\
8.08	8.08\\
8.09	8.09\\
8.1	8.1\\
8.11	8.11\\
8.12	8.12\\
8.13	8.13\\
8.14	8.14\\
8.15	8.15\\
8.16	8.16\\
8.17	8.17\\
8.18	8.18\\
8.19	8.19\\
8.2	8.2\\
8.21	8.21\\
8.22	8.22\\
8.23	8.23\\
8.24	8.24\\
8.25	8.25\\
8.26	8.26\\
8.27	8.27\\
8.28	8.28\\
8.29	8.29\\
8.3	8.3\\
8.31	8.31\\
8.32	8.32\\
8.33	8.33\\
8.34	8.34\\
8.35	8.35\\
8.36	8.36\\
8.37	8.37\\
8.38	8.38\\
8.39	8.39\\
8.4	8.4\\
8.41	8.41\\
8.42	8.42\\
8.43	8.43\\
8.44	8.44\\
8.45	8.45\\
8.46	8.46\\
8.47	8.47\\
8.48	8.48\\
8.49	8.49\\
8.5	8.5\\
8.51	8.51\\
8.52	8.52\\
8.53	8.53\\
8.54	8.54\\
8.55	8.55\\
8.56	8.56\\
8.57	8.57\\
8.58	8.58\\
8.59	8.59\\
8.6	8.6\\
8.61	8.61\\
8.62	8.62\\
8.63	8.63\\
8.64	8.64\\
8.65	8.65\\
8.66	8.66\\
8.67	8.67\\
8.68	8.68\\
8.69	8.69\\
8.7	8.7\\
8.71	8.71\\
8.72	8.72\\
8.73	8.73\\
8.74	8.74\\
8.75	8.75\\
8.76	8.76\\
8.77	8.77\\
8.78	8.78\\
8.79	8.79\\
8.8	8.8\\
8.81	8.81\\
8.82	8.82\\
8.83	8.83\\
8.84	8.84\\
8.85	8.85\\
8.86	8.86\\
8.87	8.87\\
8.88	8.88\\
8.89	8.89\\
8.9	8.9\\
8.91	8.91\\
8.92	8.92\\
8.93	8.93\\
8.94	8.94\\
8.95	8.95\\
8.96	8.96\\
8.97	8.97\\
8.98	8.98\\
8.99	8.99\\
9	9\\
};
\addplot [color=white,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
};
\addplot [color=white,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
1	1\\
1.00111234705228	1.01\\
1.0022271714922	1.02\\
1.00334448160535	1.03\\
1.00446428571429	1.04\\
1.00558659217877	1.05\\
1.00671140939597	1.06\\
1.00783874580067	1.07\\
1.00896860986547	1.08\\
1.01010101010101	1.09\\
1.01123595505618	1.1\\
1.01237345331834	1.11\\
1.01351351351351	1.12\\
1.01465614430665	1.13\\
1.01580135440181	1.14\\
1.01694915254237	1.15\\
1.01809954751131	1.16\\
1.01925254813137	1.17\\
1.02040816326531	1.18\\
1.02156640181612	1.19\\
1.02272727272727	1.2\\
1.02389078498294	1.21\\
1.0250569476082	1.22\\
1.02622576966933	1.23\\
1.02739726027397	1.24\\
1.02857142857143	1.25\\
1.02974828375286	1.26\\
1.03092783505155	1.27\\
1.03211009174312	1.28\\
1.03329506314581	1.29\\
1.03448275862069	1.3\\
1.03567318757192	1.31\\
1.036866359447	1.32\\
1.03806228373702	1.33\\
1.03926096997691	1.34\\
1.04046242774566	1.35\\
1.04166666666667	1.36\\
1.04287369640788	1.37\\
1.04408352668213	1.38\\
1.04529616724739	1.39\\
1.04651162790698	1.4\\
1.0477299185099	1.41\\
1.04895104895105	1.42\\
1.05017502917153	1.43\\
1.05140186915888	1.44\\
1.05263157894737	1.45\\
1.05386416861827	1.46\\
1.05509964830012	1.47\\
1.05633802816901	1.48\\
1.05757931844888	1.49\\
1.05882352941176	1.5\\
1.06007067137809	1.51\\
1.06132075471698	1.52\\
1.06257378984652	1.53\\
1.06382978723404	1.54\\
1.06508875739645	1.55\\
1.06635071090047	1.56\\
1.06761565836299	1.57\\
1.06888361045131	1.58\\
1.07015457788347	1.59\\
1.07142857142857	1.6\\
1.07270560190703	1.61\\
1.07398568019093	1.62\\
1.0752688172043	1.63\\
1.07655502392345	1.64\\
1.07784431137725	1.65\\
1.07913669064748	1.66\\
1.08043217286915	1.67\\
1.08173076923077	1.68\\
1.08303249097473	1.69\\
1.08433734939759	1.7\\
1.08564535585042	1.71\\
1.08695652173913	1.72\\
1.08827085852479	1.73\\
1.08958837772397	1.74\\
1.09090909090909	1.75\\
1.09223300970874	1.76\\
1.09356014580802	1.77\\
1.09489051094891	1.78\\
1.09622411693057	1.79\\
1.09756097560976	1.8\\
1.0989010989011	1.81\\
1.10024449877751	1.82\\
1.1015911872705	1.83\\
1.10294117647059	1.84\\
1.10429447852761	1.85\\
1.10565110565111	1.86\\
1.1070110701107	1.87\\
1.10837438423645	1.88\\
1.10974106041924	1.89\\
1.11111111111111	1.9\\
1.11248454882571	1.91\\
1.11386138613861	1.92\\
1.11524163568773	1.93\\
1.1166253101737	1.94\\
1.11801242236025	1.95\\
1.11940298507463	1.96\\
1.12079701120797	1.97\\
1.12219451371571	1.98\\
1.12359550561798	1.99\\
1.125	2\\
1.12640801001252	2.01\\
1.12781954887218	2.02\\
1.12923462986198	2.03\\
1.13065326633166	2.04\\
1.13207547169811	2.05\\
1.13350125944584	2.06\\
1.13493064312736	2.07\\
1.13636363636364	2.08\\
1.1378002528445	2.09\\
1.13924050632911	2.1\\
1.14068441064639	2.11\\
1.14213197969543	2.12\\
1.143583227446	2.13\\
1.14503816793893	2.14\\
1.14649681528662	2.15\\
1.14795918367347	2.16\\
1.14942528735632	2.17\\
1.15089514066496	2.18\\
1.15236875800256	2.19\\
1.15384615384615	2.2\\
1.15532734274711	2.21\\
1.15681233933162	2.22\\
1.15830115830116	2.23\\
1.15979381443299	2.24\\
1.16129032258065	2.25\\
1.16279069767442	2.26\\
1.16429495472186	2.27\\
1.16580310880829	2.28\\
1.16731517509728	2.29\\
1.16883116883117	2.3\\
1.1703511053316	2.31\\
1.171875	2.32\\
1.17340286831812	2.33\\
1.17493472584856	2.34\\
1.17647058823529	2.35\\
1.17801047120419	2.36\\
1.17955439056356	2.37\\
1.18110236220472	2.38\\
1.1826544021025	2.39\\
1.18421052631579	2.4\\
1.18577075098814	2.41\\
1.18733509234829	2.42\\
1.1889035667107	2.43\\
1.19047619047619	2.44\\
1.19205298013245	2.45\\
1.19363395225464	2.46\\
1.19521912350598	2.47\\
1.1968085106383	2.48\\
1.19840213049268	2.49\\
1.2	2.5\\
1.20160213618158	2.51\\
1.20320855614973	2.52\\
1.20481927710843	2.53\\
1.20643431635389	2.54\\
1.20805369127517	2.55\\
1.20967741935484	2.56\\
1.21130551816958	2.57\\
1.21293800539084	2.58\\
1.21457489878543	2.59\\
1.21621621621622	2.6\\
1.21786197564276	2.61\\
1.21951219512195	2.62\\
1.22116689280868	2.63\\
1.22282608695652	2.64\\
1.22448979591837	2.65\\
1.22615803814714	2.66\\
1.22783083219645	2.67\\
1.22950819672131	2.68\\
1.2311901504788	2.69\\
1.23287671232877	2.7\\
1.23456790123457	2.71\\
1.23626373626374	2.72\\
1.23796423658872	2.73\\
1.2396694214876	2.74\\
1.24137931034483	2.75\\
1.24309392265193	2.76\\
1.2448132780083	2.77\\
1.24653739612188	2.78\\
1.24826629680999	2.79\\
1.25	2.8\\
1.25173852573018	2.81\\
1.25348189415042	2.82\\
1.25523012552301	2.83\\
1.25698324022346	2.84\\
1.25874125874126	2.85\\
1.26050420168067	2.86\\
1.26227208976157	2.87\\
1.26404494382022	2.88\\
1.26582278481013	2.89\\
1.26760563380282	2.9\\
1.26939351198872	2.91\\
1.27118644067797	2.92\\
1.27298444130127	2.93\\
1.27478753541076	2.94\\
1.27659574468085	2.95\\
1.27840909090909	2.96\\
1.28022759601707	2.97\\
1.28205128205128	2.98\\
1.28388017118402	2.99\\
1.28571428571429	3\\
1.28755364806867	3.01\\
1.28939828080229	3.02\\
1.29124820659971	3.03\\
1.29310344827586	3.04\\
1.29496402877698	3.05\\
1.29682997118156	3.06\\
1.2987012987013	3.07\\
1.30057803468208	3.08\\
1.30246020260492	3.09\\
1.30434782608696	3.1\\
1.30624092888244	3.11\\
1.30813953488372	3.12\\
1.31004366812227	3.13\\
1.31195335276968	3.14\\
1.31386861313869	3.15\\
1.31578947368421	3.16\\
1.31771595900439	3.17\\
1.31964809384164	3.18\\
1.3215859030837	3.19\\
1.32352941176471	3.2\\
1.32547864506627	3.21\\
1.32743362831858	3.22\\
1.32939438700148	3.23\\
1.33136094674556	3.24\\
1.33333333333333	3.25\\
1.3353115727003	3.26\\
1.33729569093611	3.27\\
1.33928571428571	3.28\\
1.34128166915052	3.29\\
1.34328358208955	3.3\\
1.34529147982063	3.31\\
1.34730538922156	3.32\\
1.34932533733133	3.33\\
1.35135135135135	3.34\\
1.35338345864662	3.35\\
1.35542168674699	3.36\\
1.35746606334842	3.37\\
1.3595166163142	3.38\\
1.36157337367625	3.39\\
1.36363636363636	3.4\\
1.36570561456753	3.41\\
1.3677811550152	3.42\\
1.36986301369863	3.43\\
1.3719512195122	3.44\\
1.37404580152672	3.45\\
1.37614678899083	3.46\\
1.37825421133231	3.47\\
1.38036809815951	3.48\\
1.38248847926267	3.49\\
1.38461538461538	3.5\\
1.38674884437596	3.51\\
1.38888888888889	3.52\\
1.39103554868624	3.53\\
1.39318885448916	3.54\\
1.3953488372093	3.55\\
1.39751552795031	3.56\\
1.39968895800933	3.57\\
1.4018691588785	3.58\\
1.40405616224649	3.59\\
1.40625	3.6\\
1.40845070422535	3.61\\
1.41065830721003	3.62\\
1.41287284144427	3.63\\
1.41509433962264	3.64\\
1.41732283464567	3.65\\
1.41955835962145	3.66\\
1.4218009478673	3.67\\
1.42405063291139	3.68\\
1.42630744849445	3.69\\
1.42857142857143	3.7\\
1.4308426073132	3.71\\
1.43312101910828	3.72\\
1.43540669856459	3.73\\
1.43769968051118	3.74\\
1.44	3.75\\
1.44230769230769	3.76\\
1.4446227929374	3.77\\
1.44694533762058	3.78\\
1.44927536231884	3.79\\
1.45161290322581	3.8\\
1.45395799676898	3.81\\
1.45631067961165	3.82\\
1.45867098865478	3.83\\
1.46103896103896	3.84\\
1.46341463414634	3.85\\
1.46579804560261	3.86\\
1.46818923327896	3.87\\
1.47058823529412	3.88\\
1.47299509001637	3.89\\
1.47540983606557	3.9\\
1.47783251231527	3.91\\
1.48026315789474	3.92\\
1.4827018121911	3.93\\
1.48514851485149	3.94\\
1.48760330578512	3.95\\
1.49006622516556	3.96\\
1.49253731343284	3.97\\
1.49501661129568	3.98\\
1.49750415973378	3.99\\
1.5	4\\
1.5025041736227	4.01\\
1.50501672240803	4.02\\
1.50753768844221	4.03\\
1.51006711409396	4.04\\
1.51260504201681	4.05\\
1.51515151515152	4.06\\
1.5177065767285	4.07\\
1.52027027027027	4.08\\
1.52284263959391	4.09\\
1.52542372881356	4.1\\
1.52801358234295	4.11\\
1.53061224489796	4.12\\
1.53321976149915	4.13\\
1.5358361774744	4.14\\
1.53846153846154	4.15\\
1.54109589041096	4.16\\
1.54373927958834	4.17\\
1.54639175257732	4.18\\
1.54905335628227	4.19\\
1.55172413793103	4.2\\
1.55440414507772	4.21\\
1.55709342560554	4.22\\
1.55979202772964	4.23\\
1.5625	4.24\\
1.56521739130435	4.25\\
1.56794425087108	4.26\\
1.57068062827225	4.27\\
1.57342657342657	4.28\\
1.57618213660245	4.29\\
1.57894736842105	4.3\\
1.5817223198594	4.31\\
1.58450704225352	4.32\\
1.58730158730159	4.33\\
1.59010600706714	4.34\\
1.5929203539823	4.35\\
1.59574468085106	4.36\\
1.59857904085258	4.37\\
1.60142348754448	4.38\\
1.60427807486631	4.39\\
1.60714285714286	4.4\\
1.61001788908766	4.41\\
1.61290322580645	4.42\\
1.61579892280072	4.43\\
1.61870503597122	4.44\\
1.62162162162162	4.45\\
1.62454873646209	4.46\\
1.62748643761302	4.47\\
1.6304347826087	4.48\\
1.63339382940109	4.49\\
1.63636363636364	4.5\\
1.63934426229508	4.51\\
1.64233576642336	4.52\\
1.64533820840951	4.53\\
1.64835164835165	4.54\\
1.65137614678899	4.55\\
1.65441176470588	4.56\\
1.65745856353591	4.57\\
1.66051660516605	4.58\\
1.66358595194085	4.59\\
1.66666666666667	4.6\\
1.66975881261596	4.61\\
1.6728624535316	4.62\\
1.67597765363128	4.63\\
1.67910447761194	4.64\\
1.68224299065421	4.65\\
1.68539325842697	4.66\\
1.68855534709193	4.67\\
1.69172932330827	4.68\\
1.69491525423729	4.69\\
1.69811320754717	4.7\\
1.70132325141777	4.71\\
1.70454545454545	4.72\\
1.70777988614801	4.73\\
1.71102661596958	4.74\\
1.71428571428571	4.75\\
1.7175572519084	4.76\\
1.7208413001912	4.77\\
1.72413793103448	4.78\\
1.7274472168906	4.79\\
1.73076923076923	4.8\\
1.73410404624277	4.81\\
1.73745173745174	4.82\\
1.74081237911025	4.83\\
1.74418604651163	4.84\\
1.74757281553398	4.85\\
1.75097276264591	4.86\\
1.75438596491228	4.87\\
1.7578125	4.88\\
1.76125244618395	4.89\\
1.76470588235294	4.9\\
1.76817288801572	4.91\\
1.77165354330709	4.92\\
1.77514792899408	4.93\\
1.77865612648221	4.94\\
1.78217821782178	4.95\\
1.78571428571429	4.96\\
1.78926441351889	4.97\\
1.79282868525896	4.98\\
1.79640718562874	4.99\\
1.8	5\\
1.80360721442886	5.01\\
1.80722891566265	5.02\\
1.81086519114688	5.03\\
1.81451612903226	5.04\\
1.81818181818182	5.05\\
1.82186234817814	5.06\\
1.82555780933063	5.07\\
1.82926829268293	5.08\\
1.83299389002037	5.09\\
1.83673469387755	5.1\\
1.84049079754601	5.11\\
1.84426229508197	5.12\\
1.84804928131417	5.13\\
1.85185185185185	5.14\\
1.85567010309278	5.15\\
1.85950413223141	5.16\\
1.86335403726708	5.17\\
1.86721991701245	5.18\\
1.87110187110187	5.19\\
1.875	5.2\\
1.87891440501044	5.21\\
1.88284518828452	5.22\\
1.88679245283019	5.23\\
1.89075630252101	5.24\\
1.89473684210526	5.25\\
1.89873417721519	5.26\\
1.90274841437632	5.27\\
1.90677966101695	5.28\\
1.91082802547771	5.29\\
1.91489361702128	5.3\\
1.91897654584222	5.31\\
1.92307692307692	5.32\\
1.9271948608137	5.33\\
1.931330472103	5.34\\
1.93548387096774	5.35\\
1.93965517241379	5.36\\
1.9438444924406	5.37\\
1.94805194805195	5.38\\
1.95227765726681	5.39\\
1.95652173913044	5.4\\
1.96078431372549	5.41\\
1.96506550218341	5.42\\
1.96936542669584	5.43\\
1.97368421052632	5.44\\
1.97802197802198	5.45\\
1.98237885462555	5.46\\
1.98675496688742	5.47\\
1.99115044247788	5.48\\
1.99556541019956	5.49\\
2	5.5\\
2.00445434298441	5.51\\
2.00892857142857	5.52\\
2.01342281879195	5.53\\
2.01793721973094	5.54\\
2.02247191011236	5.55\\
2.02702702702703	5.56\\
2.03160270880361	5.57\\
2.03619909502262	5.58\\
2.04081632653061	5.59\\
2.04545454545455	5.6\\
2.0501138952164	5.61\\
2.05479452054795	5.62\\
2.05949656750572	5.63\\
2.06422018348624	5.64\\
2.06896551724138	5.65\\
2.07373271889401	5.66\\
2.07852193995381	5.67\\
2.08333333333333	5.68\\
2.08816705336427	5.69\\
2.09302325581395	5.7\\
2.0979020979021	5.71\\
2.10280373831776	5.72\\
2.10772833723653	5.73\\
2.11267605633803	5.74\\
2.11764705882353	5.75\\
2.12264150943396	5.76\\
2.12765957446809	5.77\\
2.13270142180095	5.78\\
2.13776722090261	5.79\\
2.14285714285714	5.8\\
2.14797136038186	5.81\\
2.15311004784689	5.82\\
2.15827338129496	5.83\\
2.16346153846154	5.84\\
2.16867469879518	5.85\\
2.17391304347826	5.86\\
2.17917675544794	5.87\\
2.18446601941748	5.88\\
2.18978102189781	5.89\\
2.19512195121951	5.9\\
2.20048899755501	5.91\\
2.20588235294118	5.92\\
2.21130221130221	5.93\\
2.21674876847291	5.94\\
2.22222222222222	5.95\\
2.22772277227723	5.96\\
2.23325062034739	5.97\\
2.23880597014925	5.98\\
2.24438902743142	5.99\\
2.25	6\\
2.25563909774436	6.01\\
2.26130653266332	6.02\\
2.26700251889169	6.03\\
2.27272727272727	6.04\\
2.27848101265823	6.05\\
2.28426395939086	6.06\\
2.29007633587786	6.07\\
2.29591836734694	6.08\\
2.30179028132992	6.09\\
2.30769230769231	6.1\\
2.31362467866324	6.11\\
2.31958762886598	6.12\\
2.32558139534884	6.13\\
2.33160621761658	6.14\\
2.33766233766234	6.15\\
2.34375	6.16\\
2.34986945169713	6.17\\
2.35602094240838	6.18\\
2.36220472440945	6.19\\
2.36842105263158	6.2\\
2.37467018469657	6.21\\
2.38095238095238	6.22\\
2.38726790450928	6.23\\
2.3936170212766	6.24\\
2.4	6.25\\
2.40641711229947	6.26\\
2.41286863270777	6.27\\
2.41935483870968	6.28\\
2.42587601078167	6.29\\
2.43243243243243	6.3\\
2.4390243902439	6.31\\
2.44565217391304	6.32\\
2.45231607629428	6.33\\
2.45901639344262	6.34\\
2.46575342465753	6.35\\
2.47252747252747	6.36\\
2.47933884297521	6.37\\
2.48618784530387	6.38\\
2.49307479224377	6.39\\
2.5	6.4\\
2.50696378830084	6.41\\
2.51396648044693	6.42\\
2.52100840336134	6.43\\
2.52808988764045	6.44\\
2.53521126760563	6.45\\
2.54237288135593	6.46\\
2.54957507082153	6.47\\
2.55681818181818	6.48\\
2.56410256410256	6.49\\
2.57142857142857	6.5\\
2.57879656160458	6.51\\
2.58620689655172	6.52\\
2.59365994236311	6.53\\
2.60115606936416	6.54\\
2.60869565217391	6.55\\
2.61627906976744	6.56\\
2.62390670553936	6.57\\
2.63157894736842	6.58\\
2.63929618768328	6.59\\
2.64705882352941	6.6\\
2.65486725663717	6.61\\
2.66272189349112	6.62\\
2.67062314540059	6.63\\
2.67857142857143	6.64\\
2.6865671641791	6.65\\
2.69461077844311	6.66\\
2.7027027027027	6.67\\
2.71084337349398	6.68\\
2.7190332326284	6.69\\
2.72727272727273	6.7\\
2.7355623100304	6.71\\
2.74390243902439	6.72\\
2.75229357798165	6.73\\
2.76073619631902	6.74\\
2.76923076923077	6.75\\
2.77777777777778	6.76\\
2.78637770897833	6.77\\
2.79503105590062	6.78\\
2.80373831775701	6.79\\
2.8125	6.8\\
2.82131661442006	6.81\\
2.83018867924528	6.82\\
2.8391167192429	6.83\\
2.84810126582278	6.84\\
2.85714285714286	6.85\\
2.86624203821656	6.86\\
2.87539936102236	6.87\\
2.88461538461538	6.88\\
2.89389067524116	6.89\\
2.90322580645161	6.9\\
2.9126213592233	6.91\\
2.92207792207792	6.92\\
2.93159609120521	6.93\\
2.94117647058823	6.94\\
2.95081967213115	6.95\\
2.96052631578947	6.96\\
2.97029702970297	6.97\\
2.98013245033113	6.98\\
2.99003322259136	6.99\\
3	7\\
3.01003344481605	7.01\\
3.02013422818792	7.02\\
3.03030303030303	7.03\\
3.04054054054054	7.04\\
3.05084745762712	7.05\\
3.06122448979592	7.06\\
3.07167235494881	7.07\\
3.08219178082192	7.08\\
3.09278350515464	7.09\\
3.10344827586207	7.1\\
3.11418685121107	7.11\\
3.125	7.12\\
3.13588850174216	7.13\\
3.14685314685315	7.14\\
3.15789473684211	7.15\\
3.16901408450704	7.16\\
3.18021201413428	7.17\\
3.19148936170213	7.18\\
3.20284697508897	7.19\\
3.21428571428571	7.2\\
3.2258064516129	7.21\\
3.23741007194245	7.22\\
3.24909747292419	7.23\\
3.26086956521739	7.24\\
3.27272727272727	7.25\\
3.28467153284672	7.26\\
3.2967032967033	7.27\\
3.30882352941176	7.28\\
3.3210332103321	7.29\\
3.33333333333333	7.3\\
3.3457249070632	7.31\\
3.35820895522388	7.32\\
3.37078651685393	7.33\\
3.38345864661654	7.34\\
3.39622641509434	7.35\\
3.40909090909091	7.36\\
3.42205323193916	7.37\\
3.43511450381679	7.38\\
3.44827586206897	7.39\\
3.46153846153846	7.4\\
3.47490347490348	7.41\\
3.48837209302326	7.42\\
3.50194552529183	7.43\\
3.515625	7.44\\
3.52941176470588	7.45\\
3.54330708661417	7.46\\
3.55731225296443	7.47\\
3.57142857142857	7.48\\
3.58565737051793	7.49\\
3.6	7.5\\
3.6144578313253	7.51\\
3.62903225806452	7.52\\
3.64372469635628	7.53\\
3.65853658536585	7.54\\
3.6734693877551	7.55\\
3.68852459016394	7.56\\
3.7037037037037	7.57\\
3.71900826446281	7.58\\
3.7344398340249	7.59\\
3.75	7.6\\
3.76569037656904	7.61\\
3.78151260504202	7.62\\
3.79746835443038	7.63\\
3.8135593220339	7.64\\
3.82978723404255	7.65\\
3.84615384615385	7.66\\
3.86266094420601	7.67\\
3.87931034482759	7.68\\
3.8961038961039	7.69\\
3.91304347826087	7.7\\
3.93013100436681	7.71\\
3.94736842105263	7.72\\
3.9647577092511	7.73\\
3.98230088495575	7.74\\
4	7.75\\
4.01785714285714	7.76\\
4.03587443946188	7.77\\
4.05405405405405	7.78\\
4.07239819004525	7.79\\
4.09090909090909	7.8\\
4.10958904109589	7.81\\
4.12844036697248	7.82\\
4.14746543778802	7.83\\
4.16666666666667	7.84\\
4.18604651162791	7.85\\
4.20560747663551	7.86\\
4.22535211267606	7.87\\
4.24528301886792	7.88\\
4.26540284360189	7.89\\
4.28571428571429	7.9\\
4.30622009569378	7.91\\
4.32692307692308	7.92\\
4.34782608695652	7.93\\
4.36893203883495	7.94\\
4.39024390243902	7.95\\
4.41176470588235	7.96\\
4.43349753694581	7.97\\
4.45544554455446	7.98\\
4.47761194029851	7.99\\
4.5	8\\
4.52261306532663	8.01\\
4.54545454545454	8.02\\
4.56852791878172	8.03\\
4.59183673469388	8.04\\
4.61538461538462	8.05\\
4.63917525773196	8.06\\
4.66321243523316	8.07\\
4.6875	8.08\\
4.71204188481675	8.09\\
4.73684210526316	8.1\\
4.76190476190476	8.11\\
4.78723404255319	8.12\\
4.81283422459893	8.13\\
4.83870967741936	8.14\\
4.86486486486487	8.15\\
4.89130434782609	8.16\\
4.91803278688525	8.17\\
4.94505494505494	8.18\\
4.97237569060773	8.19\\
5	8.2\\
5.02793296089386	8.21\\
5.0561797752809	8.22\\
5.08474576271187	8.23\\
5.11363636363636	8.24\\
5.14285714285714	8.25\\
5.17241379310345	8.26\\
5.20231213872832	8.27\\
5.23255813953488	8.28\\
5.26315789473684	8.29\\
5.29411764705883	8.3\\
5.32544378698225	8.31\\
5.35714285714286	8.32\\
5.38922155688623	8.33\\
5.42168674698795	8.34\\
5.45454545454545	8.35\\
5.48780487804878	8.36\\
5.52147239263803	8.37\\
5.55555555555556	8.38\\
5.59006211180124	8.39\\
5.625	8.4\\
5.66037735849057	8.41\\
5.69620253164557	8.42\\
5.73248407643312	8.43\\
5.76923076923077	8.44\\
5.80645161290322	8.45\\
5.84415584415585	8.46\\
5.88235294117647	8.47\\
5.92105263157895	8.48\\
5.96026490066225	8.49\\
6	8.5\\
6.04026845637584	8.51\\
6.08108108108108	8.52\\
6.12244897959183	8.53\\
6.16438356164383	8.54\\
6.20689655172414	8.55\\
6.25	8.56\\
6.2937062937063	8.57\\
6.33802816901408	8.58\\
6.38297872340425	8.59\\
6.42857142857143	8.6\\
6.47482014388489	8.61\\
6.52173913043478	8.62\\
6.56934306569343	8.63\\
6.61764705882353	8.64\\
6.66666666666667	8.65\\
6.71641791044776	8.66\\
6.76691729323308	8.67\\
6.81818181818182	8.68\\
6.87022900763359	8.69\\
6.92307692307692	8.7\\
6.97674418604652	8.71\\
7.03125	8.72\\
7.08661417322835	8.73\\
7.14285714285714	8.74\\
7.2	8.75\\
7.25806451612903	8.76\\
7.3170731707317	8.77\\
7.37704918032787	8.78\\
7.43801652892561	8.79\\
7.5	8.8\\
7.56302521008404	8.81\\
7.6271186440678	8.82\\
7.69230769230769	8.83\\
7.75862068965517	8.84\\
7.82608695652174	8.85\\
7.89473684210526	8.86\\
7.9646017699115	8.87\\
8.03571428571429	8.88\\
8.10810810810811	8.89\\
8.18181818181819	8.9\\
8.25688073394496	8.91\\
8.33333333333333	8.92\\
8.41121495327103	8.93\\
8.49056603773585	8.94\\
8.57142857142857	8.95\\
8.65384615384616	8.96\\
8.73786407766991	8.97\\
8.82352941176471	8.98\\
8.91089108910891	8.99\\
9	9\\
};
\addplot [color=white,mark size=3.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
1	1\\
1.125	2\\
1.28571428571429	3\\
1.5	4\\
1.8	5\\
2.25	6\\
3	7\\
4.5	8\\
9	9\\
};
\end{axis}
\end{tikzpicture}%
